Generic blow-up results for the wave equation in the interior of a Schwarzschild black hole

We study the behaviour of smooth solutions to the wave equation, $\square_g\psi=0$, in the interior of a fixed Schwarzschild black hole. In particular, we obtain a full asymptotic expansion for all solutions towards $r=0$ and show that it is characterised by its first two leading terms, the principal logarithmic term and a bounded second order term. Moreover, we characterise an open set of initial data for which the corresponding solutions blow up logarithmically on the entirety of the singular hypersurface $\{r=0\}$. Our method is based on deriving weighted energy estimates in physical space and requires no symmetries of solutions. However, a key ingredient in our argument uses a precise analysis of the spherically symmetric part of the solution and a monotonicity property of spherically symmetric solutions in the interior.

==> Hypersurfaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hypersurfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.21059147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51503365)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Hypersurfaces.pdf}}%
    \put(0.55779157,0.22938653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.42688706,0.47334505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.80968354,0.37219155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.6966297,0.48127863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.92273755,0.241287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.81166697,0.12624965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.6966297,0.00724561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hypersurfaces.pdf}}%
    \put(0.4296281,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.02618555,0.24621303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.11418661,0.12161674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.13731803,0.37945886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.43260943,0.41714353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.23790749,0.47628761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.2326267,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Hypersurfaces.pdf}}%
    \put(0.69617405,0.36296251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.78542712,0.444282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=v_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Hypersurfaces.pdf}}%
  \end{picture}%
\endgroup%


==> Regions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Regions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.8375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54772199)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Regions.pdf}}%
    \put(-0.00415171,0.17702676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Regions.pdf}}%
    \put(0.36426877,0.01179573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=v_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Regions.pdf}}%
    \put(0.44688433,0.22391664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Regions.pdf}}%
    \put(0.12981938,0.42040754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=u_0$}}}%
    \put(0.32854318,0.50972165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u = 2r^*_0 - v_2$}}}%
    \put(0.46474712,0.42710613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = v_2 + \Delta t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Regions.pdf}}%
    \put(0.44210462,0.09601264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = v_2$}}}%
  \end{picture}%
\endgroup%


==> Schwarzschild.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schwarzschild.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.21059147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51503365)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Schwarzschild.pdf}}%
    \put(0.55779157,0.2670712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.42688706,0.47334505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.80968354,0.37219155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.6966297,0.48127863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.92273755,0.241287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.81166697,0.12624965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.6966297,0.00724561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Schwarzschild.pdf}}%
    \put(0.63514425,0.36425793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.4296281,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.02618555,0.24621303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.11418661,0.12161674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.13731803,0.37945886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.27195387,0.35962485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.23790749,0.47628761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.2326267,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
  \end{picture}%
\endgroup%


==> SigmaPrime.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SigmaPrime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.21059147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51503365)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SigmaPrime.pdf}}%
    \put(0.43680406,0.35037408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma'$}}}%
    \put(0.42688706,0.47334505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.80968354,0.37219155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.6966297,0.48127863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.92273755,0.241287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.81166697,0.12624965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.6966297,0.00724561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SigmaPrime.pdf}}%
    \put(0.63514425,0.36425793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.4296281,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.02618555,0.24621303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^0$}}}%
    \put(0.11418661,0.12161674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.13731803,0.37945886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.26798706,0.34970785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.23790749,0.47628761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^+$}}}%
    \put(0.2326267,0.00622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SigmaPrime.pdf}}%
  \end{picture}%
\endgroup%

